Radiative Semileptonic $\bar{B}$ Decays

We consider the form factors for the radiative semileptonic decays $\bar{B}(v) \rightarrow D^{(*)}(v') \ell {\bar \nu}_\ell \gamma$ in the kinematic region where the photon momentum, $k$, is small enough that heavy quark symmetry (HQS) can be applied without the radiated photon changing the heavy quark velocity (i.e., $v^{(\prime)} \cdot k < m_{(b,c)}$). We find that HQS is remarkably powerful, leaving only four new undetermined form factors at leading order in $1/m_{(b,c)}$. In addition, one of them is fixed in terms of the leading order Isgur-Wise function in the kinematic region, $v^{(\prime)}\cdot k < \Lambda_\text{QCD}$.

==> feynman_diagrams/heavy_b_radiation_diagram_2.tex <==
\begin{tikzpicture}
    \begin{feynman}
        \vertex at (0, 0) (b) {\large \( b \)};
        \vertex at (6cm, 0) (c) {\large \( c \)};
        \vertex[blob] at ($(b)!0.67!(c)$) (weakInt) {};
        \vertex at ($(weakInt)!0.5!(c) + (0, 1.5cm)$) (lvVertex);
        \vertex[above=1cm of c] (v) {\large \( \bar{\nu}_\ell \)};
        \vertex[above=2cm of c] (l) {\large \( \ell \)};
        \vertex[below=1cm of b] (d1) {\large \( \bar{q} \)};
        \vertex[below=1cm of c] (d2) {\large \( \bar{q} \)};
        \vertex at ($(b)!0.5!(weakInt)$) (emVertex);
        \vertex[below=1cm of d2] (photon) {\large \( \gamma \)};
        \diagram* {
            (b) -- [fermion] (emVertex) -- [fermion, edge label=\large\( b \)] (weakInt) -- [fermion] (c),
            % (weakInt) -- [boson, edge label=\large\( W^{-} \)] (lvVertex),
            (v) -- [fermion] (weakInt),
            (weakInt) -- [fermion] (l),
            (emVertex) -- [boson] (photon),
            (d2)  -- [fermion] (d1)
        };
        \draw [decoration={brace}, decorate] (d1.south west) -- (b.north west)
            node [pos=0.5, left] {\Large \( \bar{B} \;  \)};
        \draw [decoration={brace}, decorate] (c.north east) -- (d2.south east)
            node [pos=0.5, right] {\Large \( \; D^{(*)} \)};
    \end{feynman}
\end{tikzpicture}


==> feynman_diagrams/heavy_c_radiation_diagram_2.tex <==
\begin{tikzpicture}
    \begin{feynman}
        \vertex at (0, 0) (b) {\large \( b \)};
        \vertex at (6cm, 0) (c) {\large \( c \)};
        \vertex[blob] at ($(b)!0.33!(c)$) (weakInt) {};
        \vertex at ($(b)!0.5!(c) + (0, 2cm)$) (lvVertex);
        \vertex[above=2cm of c] (v) {\large \( \bar{\nu}_\ell \)};
        \vertex[above=3cm of c] (l) {\large \( \ell \)};
        \vertex[below=1cm of b] (d1) {\large \( \bar{q} \)};
        \vertex[below=1cm of c] (d2) {\large \( \bar{q} \)};
        \vertex at ($(weakInt)!0.5!(c)$) (emVertex);
        \vertex[above=1cm of c] (photon) {\large \( \gamma \)};
        \diagram* {
            (b) -- [fermion] (weakInt) -- [fermion, edge label=\large\( c \)] (emVertex) -- [fermion] (c),
            % (weakInt) -- [boson, edge label=\large\( W^{-} \)] (lvVertex),
            (v) -- [fermion] (weakInt),
            (weakInt) -- [fermion] (l),
            (emVertex) -- [boson] (photon),
            (d2)  -- [fermion] (d1)
        };
        \draw [decoration={brace}, decorate] (d1.south west) -- (b.north west)
            node [pos=0.5, left] {\Large \( \bar{B} \;  \)};
        \draw [decoration={brace}, decorate] (c.north east) -- (d2.south east)
            node [pos=0.5, right] {\Large \( \; D^{(*)} \)};
    \end{feynman}
\end{tikzpicture}


==> feynman_diagrams/leptonic_radiation_diagram_2.tex <==
\begin{tikzpicture}
    \begin{feynman}
        \vertex at (0, 0) (b) {\large \( b \)};
        \vertex at (6cm, 0) (c) {\large \( c \)};
        \vertex[blob] (weakInt) at ($(b)!0.33!(c)$) {};
        \vertex at ($(b)!0.5!(c) + (0, 2cm)$) (lvVertex);
        \vertex[above=1cm of c] (v) {\large \( \bar{\nu}_\ell \)};
        \vertex[above=2cm of c] (l) {\large \( \ell \)};
        \vertex at ($(l)!0.5!(lvVertex)$) (emVertex);
        \vertex[above=1cm of l] (photon) {\large \( \gamma \)};
        \vertex[below=1cm of b] (d1) {\large \( \bar{q} \)};
        \vertex[below=1cm of c] (d2) {\large \( \bar{q} \)};
        \diagram* {
            (b) -- [fermion] (weakInt) -- [fermion] (c),
            % (weakInt) -- [boson, edge label=\large\( W^{-} \)] (lvVertex)
            % (v) -- [fermion] (lvVertex),
            (v) -- [fermion] (weakInt),
            (weakInt) -- [fermion] (emVertex) -- [fermion] (l),
            (emVertex) -- [boson] (photon),
            (d2) -- [fermion] (d1)
        };
        \draw [decoration={brace}, decorate] (d1.south west) -- (b.north west)
            node [pos=0.5, left] {\Large \( \bar{B} \;  \)};
        \draw [decoration={brace}, decorate] (c.north east) -- (d2.south east)
            node [pos=0.5, right] {\Large \( \; D^{(*)} \)};
    \end{feynman}
\end{tikzpicture}


==> feynman_diagrams/light_radiation_diagram_2.tex <==
\begin{tikzpicture}
    \begin{feynman}
        \vertex at (0, 0) (b) {\large \( b \)};
        \vertex at (6cm, 0) (c) {\large \( c \)};
        \vertex[blob] at ($(b)!0.5!(c)$) (weakInt) {};
        \vertex at ($(b)!0.5!(c) + (0, 2cm)$) (lvVertex);
        \vertex[above=1cm of c] (v) {\large \( \bar{\nu}_\ell \)};
        \vertex[above=2cm of c] (l) {\large \( \ell \)};
        \vertex[below=1cm of b] (d1) {\large \( \bar{q} \)};
        \vertex[below=1cm of c] (d2) {\large \( \bar{q} \)};
        \vertex at ($(d2)!0.5!(d1)$) (emVertex);
        \vertex[below=1cm of d2] (photon) {\large \( \gamma \)};
        \diagram* {
            (b) -- [fermion] (weakInt) -- [fermion] (c),
            % (weakInt) -- [boson, edge label=\large\( W^{-} \)] (lvVertex),
            (v) -- [fermion] (weakInt),
            (weakInt) -- [fermion] (l),
            (emVertex) -- [boson] (photon),
            (d2) -- [fermion] (emVertex) -- [fermion] (d1)
        };
        \draw [decoration={brace}, decorate] (d1.south west) -- (b.north west)
            node [pos=0.5, left] {\Large \( \bar{B} \;  \)};
        \draw [decoration={brace}, decorate] (c.north east) -- (d2.south east)
            node [pos=0.5, right] {\Large \( \; D^{(*)} \)};
    \end{feynman}
\end{tikzpicture}


==> feynman_diagrams/magnetic_dipole_B_diagram.tex <==
\begin{tikzpicture}
    \begin{feynman}
        \vertex at (0, 0) (b) {\Large \( \bar{B}_a \)};
        \vertex at (6cm, 0) (c) {\Large \( D_a \)};
        \vertex[blob] at ($(b)!0.67!(c)$) (weakInt) {};
        \vertex at ($(weakInt)!0.5!(c) + (0, 1.5cm)$) (lvVertex);
        \vertex[above=1cm of c] (v) {\large \( \bar{\nu}_\ell \)};
        \vertex[above=2cm of c] (l) {\large \( \ell \)};
        % \vertex[below=1cm of b] (d1) {\large \( \bar{q} \)};
        % \vertex[below=1cm of c] (d2) {\large \( \bar{q} \)};
        \vertex[blob] at ($(b)!0.5!(weakInt)$) (emVertex) {};
        \vertex[below=1cm of d2] (photon) {\large \( \gamma \)};
        \diagram* {
            (b) -- [fermion] (emVertex) -- [fermion, edge label=\Large\( \bar{B}_a^* \)] (weakInt) -- [fermion] (c),
            % (weakInt) -- [boson, edge label=\large\( W^{-} \)] (lvVertex),
            (v) -- [fermion] (weakInt),
            (weakInt) -- [fermion] (l),
            (emVertex) -- [boson] (photon)
        };
    \end{feynman}
\end{tikzpicture}


==> feynman_diagrams/magnetic_dipole_D_diagram.tex <==
\begin{tikzpicture}
    \begin{feynman}
        \vertex at (0, 0) (b) {\Large \( \bar{B}_a \)};
        \vertex at (6cm, 0) (c) {\Large \( D_a \)};
        \vertex[blob] at ($(b)!0.67!(c)$) (emVertex) {};
        \vertex at ($(emVertex)!0.5!(c) + (0, 1.5cm)$) (lvVertex);
        \vertex[above=1cm of c] (v) {\large \( \bar{\nu}_\ell \)};
        \vertex[above=2cm of c] (l) {\large \( \ell \)};
        % \vertex[below=1cm of b] (d1) {\large \( \bar{q} \)};
        % \vertex[below=1cm of c] (d2) {\large \( \bar{q} \)};
        \vertex[blob] at ($(b)!0.5!(emVertex)$) (weakInt) {};
        \vertex[below=1cm of d2] (photon) {\large \( \gamma \)};
        \diagram* {
            (v) -- [fermion] (weakInt) -- [fermion, edge label'=\Large\( D_a^* \)] (emVertex) -- [fermion] (c),
            % (weakInt) -- [boson, edge label=\large\( W^{-} \)] (lvVertex),
            (b) -- [fermion] (weakInt),
            (weakInt) -- [fermion] (l),
            (emVertex) -- [boson] (photon)
        };
    \end{feynman}
\end{tikzpicture}


==> feynman_diagrams/softest_radiation_B_diagram.tex <==
\begin{tikzpicture}
    \begin{feynman}
        \vertex at (0, 0) (b) {\Large \( \bar{B}_a \)};
        \vertex at (6cm, 0) (c) {\Large \( D_a^{(*)} \)};
        \vertex[blob] at ($(b)!0.67!(c)$) (weakInt) {};
        \vertex at ($(weakInt)!0.5!(c) + (0, 1.5cm)$) (lvVertex);
        \vertex[above=1cm of c] (v) {\large \( \bar{\nu}_\ell \)};
        \vertex[above=2cm of c] (l) {\large \( \ell \)};
        % \vertex[below=1cm of b] (d1) {\large \( \bar{q} \)};
        % \vertex[below=1cm of c] (d2) {\large \( \bar{q} \)};
        \vertex at ($(b)!0.5!(weakInt)$) (emVertex);
        \vertex[below=1cm of d2] (photon) {\large \( \gamma \)};
        \diagram* {
            (b) -- [fermion] (emVertex) -- [fermion, edge label=\Large\( \bar{B}_a \)] (weakInt) -- [fermion] (c),
            % (weakInt) -- [boson, edge label=\large\( W^{-} \)] (lvVertex),
            (v) -- [fermion] (weakInt),
            (weakInt) -- [fermion] (l),
            (emVertex) -- [boson] (photon)
        };
    \end{feynman}
\end{tikzpicture}


==> feynman_diagrams/softest_radiation_D_diagram.tex <==
\begin{tikzpicture}
    \begin{feynman}
        \vertex at (0, 0) (b) {\Large \( \bar{B}_a \)};
        \vertex at (6cm, 0) (c) {\Large \( D_a^{(*)} \)};
        \vertex at ($(b)!0.67!(c)$) (emVertex);
        \vertex at ($(emVertex)!0.5!(c) + (0, 1.5cm)$) (lvVertex);
        \vertex[above=1cm of c] (v) {\large \( \bar{\nu}_\ell \)};
        \vertex[above=2cm of c] (l) {\large \( \ell \)};
        % \vertex[below=1cm of b] (d1) {\large \( \bar{q} \)};
        % \vertex[below=1cm of c] (d2) {\large \( \bar{q} \)};
        \vertex[blob] at ($(b)!0.5!(emVertex)$) (weakInt) {};
        \vertex[below=1cm of d2] (photon) {\large \( \gamma \)};
        \diagram* {
            (v) -- [fermion] (weakInt) -- [fermion, edge label'=\Large\( D_a^{(*)} \)] (emVertex) -- [fermion] (c),
            % (weakInt) -- [boson, edge label=\large\( W^{-} \)] (lvVertex),
            (b) -- [fermion] (weakInt),
            (weakInt) -- [fermion] (l),
            (emVertex) -- [boson] (photon)
        };
    \end{feynman}
\end{tikzpicture}

